Flow Matching Meets Biology and Life Science: A Survey

Over the past decade, advances in generative modeling, such as generative adversarial networks, masked autoencoders, and diffusion models, have significantly transformed biological research and discovery, enabling breakthroughs in molecule design, protein generation, catalysis discovery, drug discovery, and beyond. At the same time, biological applications have served as valuable testbeds for evaluating the capabilities of generative models. Recently, flow matching has emerged as a powerful and efficient alternative to diffusion-based generative modeling, with growing interest in its application to problems in biology and life sciences. This paper presents the first comprehensive survey of recent developments in flow matching and its applications in biological domains. We begin by systematically reviewing the foundations and variants of flow matching, and then categorize its applications into three major areas: biological sequence modeling, molecule generation and design, and peptide and protein generation. For each, we provide an in-depth review of recent progress. We also summarize commonly used datasets and software tools, and conclude with a discussion of potential future directions. The corresponding curated resources are available at https://github.com/Violet24K/Awesome-Flow-Matching-Meets-Biology.

==> figures/taxonomy.tex <==
\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=left,
  font=\small,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  inner xsep=4pt,
  inner ysep=1pt,
  s sep= 4.3pt,
  },
  where level=1{font=\small, text width=20em,fill=blue!10}{},
  where level=2{font=\footnotesize,fill=pink!30}{},
  where level=3{font=\footnotesize,yshift=0pt,fill=yellow!20}{},
  [Flow Matching \\ Meets Biology \\ \& Life Science,fill=green!20
        [Flow Matching \\ Basics,text width=5.8em
            [General FM\\
            [\emph{Conditional FM}: \cite{albergo2023building} /
             \cite{eijkelboom2024variational} /
             \cite{lipman2022flow} /
            \cite{tong2024improving}]
            [\emph{Rectified FM}: 
            % \cite{liu2022flow} /
            \cite{lee2024improving} /
            \cite{liu2023flow} / 
            \cite{tong2024improving} /
            \cite{kornilov2024optimal}]
            [\emph{Non-Euclidean FM}: 
            \cite{chen2024flow} /
            \cite{cheng2025alpha} /
            \cite{davis2024fisher} /
            \cite{lou2020neural} /
            \cite{mathieu2020riemannian}
            ]
            ]
            [Discrete FM
            [\emph{CTMC}: \cite{campbell2024generative} / 
            \cite{cheng2025alpha} / 
            \cite{davis2024fisher} /
            \cite{gat2024discrete} / 
            \cite{qin2025defog} / 
            \cite{shaul2025flow}
            ]
            [\emph{Simplex}: 
            \cite{dunn2024mixed} /
            \cite{stark2024dirichlet} /
            \cite{tang2025gumbel}
            ]
            ]
        ]
        [Bio Sequence \\Modeling,text width=7.5em
          [DNA Sequence
            [\cite{davis2024fisher} / 
            \cite{stark2024dirichlet} /
            \cite{tang2025gumbel}
            ]
            ]
          [RNA Sequence
            [\cite{gao2024rnacg} /
            \cite{nori2024rnaflow} /
            \cite{rubin2025ribogen} / \cite{mariboflow}
            ]
            ]
          [Whole-Genome
            [\cite{klein2024genot} /
            \cite{palma2024cellflow} /
            \cite{palmamulti}]
            ]
          [Antibody Sequence
           [
           \cite{nagaraj2024igflow} / 
           \cite{tan2025dyab}
           ] 
            ]
        ]
        [Molecule Generation\\ and Design ,text width=7.5em
          [2D
              [
              \cite{DBLP:journals/corr/abs-2411-05676} / \cite{DBLP:conf/nips/EijkelboomBNWM24} /
              \cite{qin2025defog}
              ]
          ]
            [3D Modeling
                [\emph{SE(3)-equivariant:} 
                    \cite{DBLP:journals/corr/abs-2412-11082} / \cite{DBLP:conf/nips/SongGXCLEZM23} / \cite{reidenbach2024applications} / \cite{equivariantvariationalfm}
                ]
                [\emph{Efficiency:}
                    \cite{hongaccelerating} / \cite{DBLP:journals/corr/abs-2406-07266} / \cite{irwin2025semlaflow} / 
                    \cite{caoefficient} /
                    \cite{DBLP:conf/nips/HassanSLSTB24}
                ]
                [\emph{Guided Generation:}
                    \cite{DBLP:conf/nips/JiaoK0024} / \cite{DBLP:journals/corr/abs-2402-18839} / \cite{DBLP:journals/corr/abs-2404-19739} / 
                    \cite{zhouenergy2025} /
                    \cite{DBLP:journals/corr/abs-2410-18070}
                ]
            ]
          [Conditional Molecule \\ Design and Applications
              [
               \cite{DBLP:conf/nips/ZhangWL24} / 
               % \cite{DBLP:journals/jcisd/JonesKF25} / 
               \cite{DBLP:journals/corr/abs-2410-03655} / \cite{vost2024improving} / \cite{DBLP:journals/corr/abs-2412-12540} /
               \cite{zeng2025propmolflow} / \cite{bergues2025template} / \cite{zhou2025prior}
              ]
          ]
        ]
        [Protein Generation,text width=7.5em
          [Unconditional Generation
              [\emph{Backbone Generation}%: \cite{yim2023fast} / \cite{ahern2025atom} / \cite{bose2023se} / \cite{wagner2024generating} / \cite{huguet2024sequence} / \cite{geffner2025proteina} / \cite{campbell2024generative}
              ]
              [\emph{Co-design Generation}%: \cite{yang2025co} / \cite{campbell2024generative} / \cite{chen2025an}
              ]
          ]
          [Conditional Generation,
            [
            \emph{Motif-scaffolding Generation}%: \cite{yim2024improved} / \cite{yim2023fast} / \cite{ahern2025atom} / \cite{huangeva}
            ]
            [
            \emph{Pocket \& Binder Design}%: \cite{liu2024design} / \cite{cremer2025flowr} / \cite{cremer2025flowrroot} / \cite{stark2024harmonic} / \cite{zhang2024generalized} /\cite{DBLP:journals/jcisd/JonesKF25}
            ]
          ]
          [Structure Prediction
            [\emph{Conformer Prediction}
            % : \cite{jing2024alphafold} / \cite{jin2025p2dflow}
            ]
            [\emph{Side-chain Packing}
            ]
            [\emph{Docking Prediction}
            ]
          ]
          [Peptide and Antibody Generation
          ]
        ]
        [Other Biology \\ Applications ,text width=8.5em
            [Dynamic Cell Trajectory, text width=8em
              [
              \cite{zhang2025cellflux} /
              \cite{klein2024genot} / 
              \cite{kapusniak2024metric} /
              \cite{diversifiedfm}
              ]
            ]
            [Bio-Image Generation \\ and Enhancement, text width=9em
                [\cite{DBLP:journals/corr/abs-2405-18087} / \cite{DBLP:journals/corr/abs-2503-00266} / 
                \cite{DBLP:journals/cbm/ZhangHXD24}
                ]
            ]
            [Cellular Microenvironments from \\Spatial Transcriptomics
                [
                    \cite{huang2025scalable} / \cite{haviv2025wasserstein}
                ]
            ]
            [Neural Activities
                [
                    \cite{wei2025streamlevel} / \cite{wang2025flow} / \cite{collas2025riemannian}
                ]
            ]
            ]
        ]
    ]
\end{forest} 
